Commutation relations of $\mathfrak g\_2$ and the incidence geometry of the Fano plane

We continue our study and classification of structures on the Fano plane ${\cal F}$ and its dual ${\cal F}^\ast$ involved in the construction of octonions and the Lie algebra $\mathfrak g_2 (\mathbb F)$ over a field $\mathbb F$. These are a "composition factor": ${\cal F}\times {\cal F} \to\{-1, 1\}$, inducing an octonion multiplication, and a function $\delta^\ast : Aut({\cal F}) \times {\cal F}^\ast \to \{-1, 1\}$ such that $g \in Aut({\cal F})$ can be lifted to an automorphism of the octonions iff $\delta^\ast(g, \cdot)$ is the Radon transform of a function on ${\cal F}$. We lift the action of $Aut({\cal F})$ on ${\cal F}$ to the action of a non-trivial eight-fold covering $Aut({\cal F})$ on a twofold covering $\hat {\cal F}$ of ${\cal F}$ contained in the octonions. This extends tautologically to an action on the octonions by automorphism. Finally, we associate to incident point-line pairs a generating set of $\mathfrak g_2 (\mathbb F)$ and express brackets in terms of the incidence geometry of ${\cal F}$ and $\epsilon$.

==> ab.tex <==
\begin{figure}[!ht]
\begin{center}
\begin{tabular}{ccc}
%%%%% 1
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=red]  (6) --(1);
\draw [color=red] (1) --(5);

\draw [color=red]  (5) --(2);
\draw [color=red]  (2) --(3);

\draw [color=blue]  (3) --(4);
\draw  [color=blue] (4) --(6);


\draw  [color=red] (6) --(7);
\draw  [color=red] (7) --(2);


\draw [color=red] (3) --(7);
\draw [color=red]  (7) --(1);

\draw [color=blue] (5) --(7);
\draw [color=blue]  (7) --(4);

\draw [color=blue] (1) to [bend left=65] (2);
\draw [color=blue]  (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [color=blue] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;




\draw (4)  [blue] node{$\bullet$} ;



\end{tikzpicture}
&    \phantom{tttttt} &%%%%% 2
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=red]  (6) --(1);
\draw[color=red]  (1) --(5);

\draw [line width=1pt,color=blue] (5) --(2);
\draw [line width=1pt, color=blue] (2) --(3);

\draw  [line width=1pt,color=blue]  (3) --(4);
\draw  [line width=1pt,color=blue]  (4) --(6);


\draw [color=red]  (6) --(7);
\draw  [color=red] (7) --(2);


\draw  [line width=1pt,color=blue]  (3) --(7);
\draw   [line width=1pt,color=blue]  (7) --(1);

\draw [color=red] (5) --(7);
\draw  [color=red] (7) --(4);

\draw [color=red] (1) to [bend left=65] (2);
\draw  [color=red] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=red]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



\draw (3)  [blue] node{$\bullet$} ;




\end{tikzpicture}


  \\

$\delta^\ast(a,D)$&&$\delta^\ast(b,D)$
\end{tabular}
  \end{center}

\caption{Values  of $\delta^\ast$ for the generators $a,b$ (blue lines:
  $\delta^\ast=1$,  red lines: $\delta^\ast=-1$).} 
\label{fig:ab}
\end{figure}


==> delta-ast.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%delta*

\begin{figure}[!ht]
\begin{center}
\begin{tabular}{cccc}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% 1
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=blue]  (6) --(1);
\draw [color=blue] (1) --(5);

\draw [color=blue]  (5) --(2);
\draw [color=blue]  (2) --(3);

\draw [color=blue]  (3) --(4);
\draw  [color=blue] (4) --(6);


\draw  [color=blue] (6) --(7);
\draw  [color=blue] (7) --(2);


\draw [color=blue] (3) --(7);
\draw [color=blue]  (7) --(1);

\draw [color=blue] (5) --(7);
\draw [color=blue]  (7) --(4);

\draw [color=blue] (1) to [bend left=65] (2);
\draw [color=blue]  (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [color=blue] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;








\end{tikzpicture}
&%%%%% 2
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=red]  (6) --(1);
\draw[color=red]  (1) --(5);

\draw [line width=1pt,color=blue] (5) --(2);
\draw [line width=1pt, color=blue] (2) --(3);

\draw  [line width=1pt,color=blue]  (3) --(4);
\draw  [line width=1pt,color=blue]  (4) --(6);


\draw [color=red]  (6) --(7);
\draw  [color=red] (7) --(2);


\draw  [line width=1pt,color=blue]  (3) --(7);
\draw   [line width=1pt,color=blue]  (7) --(1);

\draw [color=red] (5) --(7);
\draw  [color=red] (7) --(4);

\draw [color=red] (1) to [bend left=65] (2);
\draw  [color=red] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=red]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



\draw (3)  [blue] node{$\bullet$} ;




\end{tikzpicture}
& 
%%%%% 3
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  [line width=1pt,color=blue] (6) --(1);
\draw [line width=1pt,color=blue] (1) --(5);

\draw  [line width=1pt,color=blue] (5) --(2);
\draw  [line width=1pt,color=blue] (2) --(3);

\draw  [color=red] (3) --(4);
\draw [color=red]  (4) --(6);


\draw [color=red]  (6) --(7);
\draw[color=red]   (7) --(2);


\draw[color=red]  (3) --(7);
\draw [color=red]  (7) --(1);

\draw[line width=1pt,color=blue]  (5) --(7);
\draw [line width=1pt,color=blue]  (7) --(4);

\draw[color=red] (1) to [bend left=65] (2);
\draw [color=red] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=red]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



\draw (5)  [blue] node{$\bullet$} ;




\end{tikzpicture}
&%%%%% 4
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=red] (6) --(1);
\draw [color=red] (1) --(5);

\draw [line width=1pt,color=blue] (5) --(2);
\draw [line width=1pt,color=blue] (2) --(3);

\draw  [color=red] (3) --(4);
\draw  [color=red] (4) --(6);


\draw  [line width=1pt,color=blue] (6) --(7);
\draw  [line width=1pt,color=blue] (7) --(2);


\draw [color=red] (3) --(7);
\draw  [color=red] (7) --(1);

\draw [color=red] (5) --(7);
\draw  [color=red] (7) --(4);

\draw [line width=1pt,color=blue] (1) to [bend left=65] (2);
\draw  [line width=1pt,color=blue] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [line width=1pt,color=blue] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;


\draw (2)  [blue] node{$\bullet$} ;





\end{tikzpicture}
\\
%%%%% 5
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [line width=1pt,color=blue]  (6) --(1);
\draw[line width=1pt,color=blue] (1) --(5);

\draw [color=blue] (5) --(2);
\draw [color=blue] (2) --(3);

\draw[line width=1pt,color=blue]  (3) --(4);
\draw [line width=1pt,color=blue] (4) --(6);


\draw [line width=1pt,color=blue] (6) --(7);
\draw [line width=1pt,color=blue] (7) --(2);


\draw[color=red] (3) --(7);
\draw[color=red]  (7) --(1);

\draw[color=red] (5) --(7);
\draw[color=red]  (7) --(4);

\draw[color=red] (1) to [bend left=65] (2);
\draw [color=red] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=red] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;





\draw (6)  [blue] node{$\bullet$} ;


\end{tikzpicture}
&%%%%% 6
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=red] (6) --(1);
\draw [color=red]  (1) --(5);

\draw  [color=red]  (5) --(2);
\draw  [color=red]  (2) --(3);

\draw  [line width=1pt,color=blue]  (3) --(4);
\draw  [line width=1pt,color=blue] (4) --(6);


\draw  [color=red]  (6) --(7);
\draw  [color=red]  (7) --(2);


\draw [color=red]  (3) --(7);
\draw  [color=red]  (7) --(1);

\draw [line width=1pt,color=blue] (5) --(7);
\draw  [line width=1pt,color=blue] (7) --(4);

\draw [line width=1pt,color=blue] (1) to [bend left=65] (2);
\draw  [line width=1pt,color=blue] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [line width=1pt,color=blue] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;





\draw (4)  [blue] node{$\bullet$} ;


\end{tikzpicture}
& 
%%%%% 7
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  [line width=1pt,color=blue] (6) --(1);
\draw [line width=1pt,color=blue] (1) --(5);

\draw  [color=red] (5) --(2);
\draw  [color=red]  (2) --(3);

\draw  [color=red]  (3) --(4);
\draw  [color=red]  (4) --(6);


\draw  [color=red]  (6) --(7);
\draw  [color=red]  (7) --(2);


\draw [line width=1pt,color=blue]  (3) --(7);
\draw [line width=1pt,color=blue] (7) --(1);

\draw [color=red]  (5) --(7);
\draw  [color=red]  (7) --(4);

\draw [line width=1pt,color=blue]   (1) to [bend left=65] (2);
\draw  [line width=1pt,color=blue]   (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [line width=1pt,color=blue]   (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;




\draw (1)  [blue] node{$\bullet$} ;



\end{tikzpicture}
&%%%%% 8
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  [color=red]   (6) --(1);
\draw [color=red]   (1) --(5);

\draw  [color=red]   (5) --(2);
\draw  [color=red]   (2) --(3);

\draw [color=red]    (3) --(4);
\draw  [color=red]   (4) --(6);


\draw  [line width=1pt,color=blue]   (6) --(7);
\draw [line width=1pt,color=blue]  (7) --(2);


\draw[line width=1pt,color=blue]  (3) --(7);
\draw [line width=1pt,color=blue]  (7) --(1);

\draw[line width=1pt,color=blue]  (5) --(7);
\draw [line width=1pt,color=blue]  (7) --(4);

\draw[color=red] (1) to [bend left=65] (2);
\draw [color=red] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw[color=red]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;




\draw (7)  [blue] node{$\bullet$} ;



\end{tikzpicture}
\end{tabular}
\end{center}
\caption{The eight functions  of ${\cal R}^\bigstar$ where, for  $e(T_P), P \in \F$,  the  point $P$ is emphasised
   (blue lines:
  $e(T_P)=1$,  red lines: $e(T_P)=-1$).} 
\label{fig:delta*}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% delta*


==> delta-ast__1_.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%delta*

\begin{figure}[!ht]
\begin{center}
\begin{tabular}{cccc}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% 1
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=blue]  (6) --(1);
\draw [color=blue] (1) --(5);

\draw [color=blue]  (5) --(2);
\draw [color=blue]  (2) --(3);

\draw [color=blue]  (3) --(4);
\draw  [color=blue] (4) --(6);


\draw  [color=blue] (6) --(7);
\draw  [color=blue] (7) --(2);


\draw [color=blue] (3) --(7);
\draw [color=blue]  (7) --(1);

\draw [color=blue] (5) --(7);
\draw [color=blue]  (7) --(4);

\draw [color=blue] (1) to [bend left=65] (2);
\draw [color=blue]  (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [color=blue] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;








\end{tikzpicture}
&%%%%% 2
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=red]  (6) --(1);
\draw[color=red]  (1) --(5);

\draw [line width=1pt,color=blue] (5) --(2);
\draw [line width=1pt, color=blue] (2) --(3);

\draw  [line width=1pt,color=blue]  (3) --(4);
\draw  [line width=1pt,color=blue]  (4) --(6);


\draw [color=red]  (6) --(7);
\draw  [color=red] (7) --(2);


\draw  [line width=1pt,color=blue]  (3) --(7);
\draw   [line width=1pt,color=blue]  (7) --(1);

\draw [color=red] (5) --(7);
\draw  [color=red] (7) --(4);

\draw [color=red] (1) to [bend left=65] (2);
\draw  [color=red] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=red]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



\draw (3)  [blue] node{$\bullet$} ;




\end{tikzpicture}
& 
%%%%% 3
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  [line width=1pt,color=blue] (6) --(1);
\draw [line width=1pt,color=blue] (1) --(5);

\draw  [line width=1pt,color=blue] (5) --(2);
\draw  [line width=1pt,color=blue] (2) --(3);

\draw  [color=red] (3) --(4);
\draw [color=red]  (4) --(6);


\draw [color=red]  (6) --(7);
\draw[color=red]   (7) --(2);


\draw[color=red]  (3) --(7);
\draw [color=red]  (7) --(1);

\draw[line width=1pt,color=blue]  (5) --(7);
\draw [line width=1pt,color=blue]  (7) --(4);

\draw[color=red] (1) to [bend left=65] (2);
\draw [color=red] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=red]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



\draw (5)  [blue] node{$\bullet$} ;




\end{tikzpicture}
&%%%%% 4
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=red] (6) --(1);
\draw [color=red] (1) --(5);

\draw [line width=1pt,color=blue] (5) --(2);
\draw [line width=1pt,color=blue] (2) --(3);

\draw  [color=red] (3) --(4);
\draw  [color=red] (4) --(6);


\draw  [line width=1pt,color=blue] (6) --(7);
\draw  [line width=1pt,color=blue] (7) --(2);


\draw [color=red] (3) --(7);
\draw  [color=red] (7) --(1);

\draw [color=red] (5) --(7);
\draw  [color=red] (7) --(4);

\draw [line width=1pt,color=blue] (1) to [bend left=65] (2);
\draw  [line width=1pt,color=blue] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [line width=1pt,color=blue] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;


\draw (2)  [blue] node{$\bullet$} ;





\end{tikzpicture}
\\
%%%%% 5
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [line width=1pt,color=blue]  (6) --(1);
\draw[line width=1pt,color=blue] (1) --(5);

\draw [color=blue] (5) --(2);
\draw [color=blue] (2) --(3);

\draw[line width=1pt,color=blue]  (3) --(4);
\draw [line width=1pt,color=blue] (4) --(6);


\draw [line width=1pt,color=blue] (6) --(7);
\draw [line width=1pt,color=blue] (7) --(2);


\draw[color=red] (3) --(7);
\draw[color=red]  (7) --(1);

\draw[color=red] (5) --(7);
\draw[color=red]  (7) --(4);

\draw[color=red] (1) to [bend left=65] (2);
\draw [color=red] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=red] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;





\draw (6)  [blue] node{$\bullet$} ;


\end{tikzpicture}
&%%%%% 6
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=red] (6) --(1);
\draw [color=red]  (1) --(5);

\draw  [color=red]  (5) --(2);
\draw  [color=red]  (2) --(3);

\draw  [line width=1pt,color=blue]  (3) --(4);
\draw  [line width=1pt,color=blue] (4) --(6);


\draw  [color=red]  (6) --(7);
\draw  [color=red]  (7) --(2);


\draw [color=red]  (3) --(7);
\draw  [color=red]  (7) --(1);

\draw [line width=1pt,color=blue] (5) --(7);
\draw  [line width=1pt,color=blue] (7) --(4);

\draw [line width=1pt,color=blue] (1) to [bend left=65] (2);
\draw  [line width=1pt,color=blue] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [line width=1pt,color=blue] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;





\draw (4)  [blue] node{$\bullet$} ;


\end{tikzpicture}
& 
%%%%% 7
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  [line width=1pt,color=blue] (6) --(1);
\draw [line width=1pt,color=blue] (1) --(5);

\draw  [color=red] (5) --(2);
\draw  [color=red]  (2) --(3);

\draw  [color=red]  (3) --(4);
\draw  [color=red]  (4) --(6);


\draw  [color=red]  (6) --(7);
\draw  [color=red]  (7) --(2);


\draw [line width=1pt,color=blue]  (3) --(7);
\draw [line width=1pt,color=blue] (7) --(1);

\draw [color=red]  (5) --(7);
\draw  [color=red]  (7) --(4);

\draw [line width=1pt,color=blue]   (1) to [bend left=65] (2);
\draw  [line width=1pt,color=blue]   (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [line width=1pt,color=blue]   (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;




\draw (1)  [blue] node{$\bullet$} ;



\end{tikzpicture}
&%%%%% 8
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  [color=red]   (6) --(1);
\draw [color=red]   (1) --(5);

\draw  [color=red]   (5) --(2);
\draw  [color=red]   (2) --(3);

\draw [color=red]    (3) --(4);
\draw  [color=red]   (4) --(6);


\draw  [line width=1pt,color=blue]   (6) --(7);
\draw [line width=1pt,color=blue]  (7) --(2);


\draw[line width=1pt,color=blue]  (3) --(7);
\draw [line width=1pt,color=blue]  (7) --(1);

\draw[line width=1pt,color=blue]  (5) --(7);
\draw [line width=1pt,color=blue]  (7) --(4);

\draw[color=red] (1) to [bend left=65] (2);
\draw [color=red] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw[color=red]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;




\draw (7)  [blue] node{$\bullet$} ;



\end{tikzpicture}
\end{tabular}
\end{center}
\caption{The eight functions  of ${\cal R}^\bigstar$ where, for  $e(T_P), P \in \F$,  the  point $P$ is emphasised
   (blue lines:
  $e(T_P)=1$,  red lines: $e(T_P)=-1$).} 
\label{fig:delta*}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% delta*


==> delta8.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%delta*

\begin{figure}[!ht]
  \begin{center}
 
  \begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [line width=1pt,color=blue]  (6) --(1);
\draw [line width=1pt,color=blue] (1) --(5);

\draw [color=red]  (5) --(2);
\draw [color=red]  (2) --(3);

\draw [line width=1pt,color=blue]  (3) --(4);
\draw  [line width=1pt,color=blue] (4) --(6);


\draw  [line width=1pt,color=blue] (6) --(7);
\draw  [line width=1pt,color=blue] (7) --(2);


\draw [color=red] (3) --(7);
\draw [color=red]  (7) --(1);

\draw [color=red] (5) --(7);
\draw [color=red]  (7) --(4);

\draw [color=red] (1) to [bend left=65] (2);
\draw [color=red]  (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [color=red] (4) to [bend left=65] (1);

\draw (6)  node[color=blue, scale=.7] {$\blacksquare$} ;



  \end{tikzpicture}
 
  
\vskip .8truecm 
  
\begin{tabular}{cccc}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%% 1
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=black]  (6) --(1);
\draw [color=black] (1) --(5);

\draw [color=black]  (5) --(2);
\draw [color=black]  (2) --(3);

\draw [color=black]  (3) --(4);
\draw  [color=black] (4) --(6);


\draw  [color=black] (6) --(7);
\draw  [color=black] (7) --(2);


\draw [color=black] (3) --(7);
\draw [color=black]  (7) --(1);

\draw [color=black] (5) --(7);
\draw [color=black]  (7) --(4);

\draw [color=black] (1) to [bend left=65] (2);
\draw [color=black]  (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [color=black] (4) to [bend left=65] (1);


\draw (1)  node[color=red, scale=1.] {$\bullet$} ;
\draw (2)  node[color=red,scale=1] {$\bullet$} ;
\draw (3)  node[color=red,scale=1] {$\bullet$} ;
\draw (4)  node[color=red,scale=1] {$\bullet$} ;
\draw (5)  node[color=red,scale=1] {$\bullet$} ;
\draw (6)  node[color=blue, scale=.7] {$\blacksquare$} ;
\draw (7)  node[color=red,scale=1] {$\bullet$} ;


\end{tikzpicture}
&%%%%% 2
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=black]  (6) --(1);
\draw[color=black]  (1) --(5);

\draw [thick, color=black] (5) --(2);
\draw[thick,  color=black] (2) --(3);

\draw  [ color=black]  (3) --(4);
\draw  [ color=black]  (4) --(6);


\draw [color=black]  (6) --(7);
\draw  [color=black] (7) --(2);


\draw  [ color=black]  (3) --(7);
\draw   [ color=black]  (7) --(1);

\draw [color=black] (5) --(7);
\draw  [color=black] (7) --(4);

\draw [color=black] (1) to [bend left=65] (2);
\draw  [color=black] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=black]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



%\draw (3)  [black] node{$\bullet$} ;


\draw (1)  node[color=blue, scale=1.] {$\bullet$} ;
\draw (2)  node[color=red,scale=1] {$\bullet$} ;
\draw (3)  node[color=red,scale=1] {$\bullet$} ;
\draw (4)  node[color=blue,scale=1] {$\bullet$} ;
\draw (5)  node[color=red,scale=1] {$\bullet$} ;
\draw (6)  node[color=red, scale=.7] {$\blacksquare$} ;
\draw (7)  node[color=blue,scale=1] {$\bullet$} ;

\end{tikzpicture}
& 
%%%%% 3
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  [ color=black] (6) --(1);
\draw [ color=black] (1) --(5);

\draw  [ color=black] (5) --(2);
\draw  [ color=black] (2) --(3);

\draw  [color=black] (3) --(4);
\draw [color=black]  (4) --(6);


\draw [color=black]  (6) --(7);
\draw[color=black]   (7) --(2);


\draw[thick,color=black]  (3) --(7);
\draw [thick, color=black]  (7) --(1);

\draw[ color=black]  (5) --(7);
\draw [ color=black]  (7) --(4);

\draw[color=black] (1) to [bend left=65] (2);
\draw [color=black] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=black]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



%\draw (5)  [black] node{$\bullet$} ;

\draw (1)  node[color=red, scale=1.] {$\bullet$} ;
\draw (2)  node[color=blue,scale=1] {$\bullet$} ;
\draw (3)  node[color=red,scale=1] {$\bullet$} ;
\draw (4)  node[color=blue,scale=1] {$\bullet$} ;
\draw (5)  node[color=blue,scale=1] {$\bullet$} ;
\draw (6)  node[color=red, scale=.7] {$\blacksquare$} ;
\draw (7)  node[color=red,scale=1] {$\bullet$} ;


\end{tikzpicture}
&%%%%% 4
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=black] (6) --(1);
\draw [color=black] (1) --(5);

\draw [ color=black] (5) --(2);
\draw [ color=black] (2) --(3);

\draw  [color=black] (3) --(4);
\draw  [color=black] (4) --(6);


\draw  [ color=black] (6) --(7);
\draw  [ color=black] (7) --(2);


\draw [color=black] (3) --(7);
\draw  [color=black] (7) --(1);

\draw [thick,color=black] (5) --(7);
\draw  [thick,color=black] (7) --(4);

\draw [ color=black] (1) to [bend left=65] (2);
\draw  [ color=black] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [ color=black] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;


%\draw (2)  [black] node{$\bullet$} ;

\draw (1)  node[color=blue, scale=1.] {$\bullet$} ;
\draw (2)  node[color=blue,scale=1] {$\bullet$} ;
\draw (3)  node[color=blue,scale=1] {$\bullet$} ;
\draw (4)  node[color=red,scale=1] {$\bullet$} ;
\draw (5)  node[color=red,scale=1] {$\bullet$} ;
\draw (6)  node[color=red, scale=.7] {$\blacksquare$} ;
\draw (7)  node[color=red,scale=1] {$\bullet$} ;



\end{tikzpicture}
\\
%%%%% 5
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [ color=black]  (6) --(1);
\draw[ color=black] (1) --(5);

\draw [color=black] (5) --(2);
\draw [color=black] (2) --(3);

\draw[ color=black]  (3) --(4);
\draw [ color=black] (4) --(6);


\draw [ color=black] (6) --(7);
\draw [ color=black] (7) --(2);


\draw[color=black] (3) --(7);
\draw[color=black]  (7) --(1);

\draw[color=black] (5) --(7);
\draw[color=black]  (7) --(4);

\draw[thick,color=black] (1) to [bend left=65] (2);
\draw [thick,color=black] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [thick,color=black] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



\draw (1)  node[color=red, scale=1.] {$\bullet$} ;
\draw (2)  node[color=red,scale=1] {$\bullet$} ;
\draw (3)  node[color=blue,scale=1] {$\bullet$} ;
\draw (4)  node[color=red,scale=1] {$\bullet$} ;
\draw (5)  node[color=blue,scale=1] {$\bullet$} ;
\draw (6)  node[color=red, scale=.7] {$\blacksquare$} ;
\draw (7)  node[color=blue,scale=1] {$\bullet$} ;

%\draw (6)  [black] node{$\bullet$} ;


\end{tikzpicture}
&%%%%% 6
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=black] (6) --(1);
\draw [color=black]  (1) --(5);

\draw  [color=black]  (5) --(2);
\draw  [color=black]  (2) --(3);

\draw  [thick, color=black]  (3) --(4);
\draw  [thick, color=black] (4) --(6);


\draw  [color=black]  (6) --(7);
\draw  [color=black]  (7) --(2);


\draw [color=black]  (3) --(7);
\draw  [color=black]  (7) --(1);

\draw [ color=black] (5) --(7);
\draw  [ color=black] (7) --(4);

\draw [ color=black] (1) to [bend left=65] (2);
\draw  [ color=black] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [ color=black] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



\draw (1)  node[color=blue, scale=1.] {$\bullet$} ;
\draw (2)  node[color=blue,scale=1] {$\bullet$} ;
\draw (3)  node[color=red,scale=1] {$\bullet$} ;
\draw (4)  node[color=red,scale=1] {$\bullet$} ;
\draw (5)  node[color=blue,scale=1] {$\bullet$} ;
\draw (6)  node[color=blue, scale=.7] {$\blacksquare$} ;
\draw (7)  node[color=blue,scale=1] {$\bullet$} ;

%\draw (4)  [black] node{$\bullet$} ;


\end{tikzpicture}
& 
%%%%% 7
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  [ color=black] (6) --(1);
\draw [ color=black] (1) --(5);

\draw  [color=black] (5) --(2);
\draw  [color=black]  (2) --(3);

\draw  [color=black]  (3) --(4);
\draw  [color=black]  (4) --(6);


\draw  [thick,color=black]  (6) --(7);
\draw  [thick,color=black]  (7) --(2);


\draw [ color=black]  (3) --(7);
\draw [ color=black] (7) --(1);

\draw [color=black]  (5) --(7);
\draw  [color=black]  (7) --(4);

\draw [ color=black]   (1) to [bend left=65] (2);
\draw  [ color=black]   (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [ color=black]   (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;


\draw (1)  node[color=blue, scale=1.] {$\bullet$} ;
\draw (2)  node[color=red,scale=1] {$\bullet$} ;
\draw (3)  node[color=blue,scale=1] {$\bullet$} ;
\draw (4)  node[color=blue,scale=1] {$\bullet$} ;
\draw (5)  node[color=blue,scale=1] {$\bullet$} ;
\draw (6)  node[color=blue, scale=.7] {$\blacksquare$} ;
\draw (7)  node[color=red,scale=1] {$\bullet$} ;

%%%%%\draw (1)  [black] node{$\bullet$} ;



\end{tikzpicture}
&%%%%% 8
\begin{tikzpicture}[scale=.7]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  [thick,color=black]   (6) --(1);
\draw [thick,color=black]   (1) --(5);

\draw  [color=black]   (5) --(2);
\draw  [color=black]   (2) --(3);

\draw [color=black]    (3) --(4);
\draw  [color=black]   (4) --(6);


\draw  [ color=black]   (6) --(7);
\draw [ color=black]  (7) --(2);


\draw[ color=black]  (3) --(7);
\draw [ color=black]  (7) --(1);

\draw[ color=black]  (5) --(7);
\draw [ color=black]  (7) --(4);

\draw[color=black] (1) to [bend left=65] (2);
\draw [color=black] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw[color=black]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;


\draw (1)  node[color=red, scale=1.] {$\bullet$} ;
\draw (2)  node[color=blue,scale=1] {$\bullet$} ;
\draw (3)  node[color=blue,scale=1] {$\bullet$} ;
\draw (4)  node[color=blue,scale=1] {$\bullet$} ;
\draw (5)  node[color=red,scale=1] {$\bullet$} ;
\draw (6)  node[color=blue, scale=.7] {$\blacksquare$} ;
\draw (7)  node[color=blue,scale=1] {$\bullet$} ;

%\draw (7)  [black] node{$\bullet$} ;



\end{tikzpicture}
\end{tabular}
\end{center}
  \caption{A function $f \in {\cal R}^\bigstar$ and its eight inverse images under the Radon transform.
   % The unique $\delta^\ast$ associated to the top the triangle  (square point) and the eight associated $\delta$.
    %Each of the last seven diagrams is $T_D$ of the second diagram where $D$ is the green line in the  diagram.
    (Blue $=1$, red $=-1$.)
      }

\label{fig:delta8}
\end{figure}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% delta*


==> eps.tex <==
\begin{figure}[!h]
\begin{center}
  \begin{tabular}{ccccc}

%%%%% 1
\begin{tikzpicture}[scale=.6]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  (6) --(1);
\draw (1) --(5);

\draw  (5) --(2);
\draw  (2) --(3);

\draw   (3) --(4);
\draw  (4) --(6);


\draw  (6) --(7);
\draw  (7) --(2);


\draw (3) --(7);
\draw   (7) --(1);

\draw (5) --(7);
\draw   (7) --(4);

\draw  (1) to [bend left=65] (2);
\draw   (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;






\draw (1)  [blue] node{$\bullet$} ;
\draw (2)  [red] node{$\bullet$} ;
\draw (3)  [red] node{$\bullet$} ;
\draw (4)  [red] node{$\bullet$} ;

\draw (5)  [red] node{$\bullet$} ;
\draw (6)  [blue] node{$\bullet$} ;

\draw (7)  [blue] node{$\bullet$} ;


\end{tikzpicture}
&    \phantom{tttttt} &%%%%% 2
\begin{tikzpicture}[scale=.6]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw   (6) --(1);
\draw  (1) --(5);

\draw  (5) --(2);
\draw  (2) --(3);

\draw    (3) --(4);
\draw   (4) --(6);


\draw   (6) --(7);
\draw  (7) --(2);


\draw    (3) --(7);
\draw    (7) --(1);

\draw (5) --(7);
\draw (7) --(4);

\draw (1) to [bend left=65] (2);
\draw   (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



\draw (3)  [blue] node{$\bullet$} ;


\draw (1)  [blue] node{$\bullet$} ;
\draw (2)  [red] node{$\bullet$} ;
\draw (3)  [red] node{$\bullet$} ;
\draw (4)  [blue] node{$\bullet$} ;

\draw (5)  [blue] node{$\bullet$} ;
\draw (6)  [red] node{$\bullet$} ;

\draw (7)  [red] node{$\bullet$} ;

\end{tikzpicture}
&    \phantom{tttttt} &%%%%% 2
\begin{tikzpicture}[scale=.6]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw   (6) --(1);
\draw  (1) --(5);

\draw  (5) --(2);
\draw  (2) --(3);

\draw    (3) --(4);
\draw   (4) --(6);


\draw   (6) --(7);
\draw  (7) --(2);


\draw    (3) --(7);
\draw    (7) --(1);

\draw (5) --(7);
\draw (7) --(4);

\draw (1) to [bend left=65] (2);
\draw   (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



\draw (3)  [blue] node{$\bullet$} ;


\draw (1)  [blue] node{$\bullet$} ;
\draw (2)  [blue] node{$\bullet$} ;
\draw (3)  [red] node{$\bullet$} ;
\draw (4)  [blue] node{$\bullet$} ;

\draw (5)  [red] node{$\bullet$} ;
\draw (6)  [red] node{$\bullet$} ;

\draw (7)  [red] node{$\bullet$} ;

\end{tikzpicture}


  \\

$\delta(\hat a,P)$&&$\delta(\hat b,P)$&&$\delta(t_{D_1},P)$\\
    
%%%%% 1
\begin{tikzpicture}[scale=.6]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=red]  (6) --(1);
\draw [color=red] (1) --(5);

\draw [color=red]  (5) --(2);
\draw [color=red]  (2) --(3);

\draw [color=blue]  (3) --(4);
\draw  [color=blue] (4) --(6);


\draw  [color=red] (6) --(7);
\draw  [color=red] (7) --(2);


\draw [color=red] (3) --(7);
\draw [color=red]  (7) --(1);

\draw [color=blue] (5) --(7);
\draw [color=blue]  (7) --(4);

\draw [color=blue] (1) to [bend left=65] (2);
\draw [color=blue]  (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  [color=blue] (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;

%\draw (3)  [blue] node{$\bullet$} ;

\draw (4)  [blue] node{$\bullet$} ;


\end{tikzpicture}
&    \phantom{tttttt} &%%%%% 2
\begin{tikzpicture}[scale=.6]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=red]  (6) --(1);
\draw[color=red]  (1) --(5);

\draw [line width=1pt,color=blue] (5) --(2);
\draw [line width=1pt, color=blue] (2) --(3);

\draw  [line width=1pt,color=blue]  (3) --(4);
\draw  [line width=1pt,color=blue]  (4) --(6);


\draw [color=red]  (6) --(7);
\draw  [color=red] (7) --(2);


\draw  [line width=1pt,color=blue]  (3) --(7);
\draw   [line width=1pt,color=blue]  (7) --(1);

\draw [color=red] (5) --(7);
\draw  [color=red] (7) --(4);

\draw [color=red] (1) to [bend left=65] (2);
\draw  [color=red] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=red]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;



\draw (3)  [blue] node{$\bullet$} ;




\end{tikzpicture}
&    \phantom{tttttt} &%%%%% 2
\begin{tikzpicture}[scale=.6]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw [color=blue]  (6) --(1);
\draw[color=blue]  (1) --(5);

\draw [line width=1pt,color=blue] (5) --(2);
\draw [line width=1pt, color=blue] (2) --(3);

\draw  [line width=1pt,color=blue]  (3) --(4);
\draw  [line width=1pt,color=blue]  (4) --(6);


\draw [color=blue]  (6) --(7);
\draw  [color=blue] (7) --(2);


\draw  [line width=1pt,color=blue]  (3) --(7);
\draw   [line width=1pt,color=blue]  (7) --(1);

\draw [color=blue] (5) --(7);
\draw  [color=blue] (7) --(4);

\draw [color=blue] (1) to [bend left=65] (2);
\draw  [color=blue] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [color=blue]  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;








\end{tikzpicture}


  \\

$\delta^\ast(a,D)$&&$\delta^\ast(b,D)$&&$\delta^\ast(1,D)$
\end{tabular}
  \end{center}

\caption{Values  of  $\delta$   (resp. $\delta^\ast$)  for  $\hat a,\hat b,t_D$ (resp. $a,b, 1$); 
blue points:   $\delta=1$,  red points: $\delta=-1$  (resp. 
  blue lines:
  $\delta^\ast=1$,  red lines: $\delta^\ast=-1$).} 
\label{fig:eps}
\end{figure}


==> fano-plane-cube.tex <==
\begin{figure}[!ht]
  %\begin{center} \begin{tikzpicture}[scale=1.2]
  \begin{center}

\vskip -1truecm
    
  \begin{tikzpicture}[scale=.8] 
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at  ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at   ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at   (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at  (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at  (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at  (0,0) ;%{$\bullet$};% [point] {$e_7$};

% -> latex oriente la droite
\draw  (6) --(1);
\draw (1) --(5);

\draw  (5) --(2);
\draw  (2) --(3);

\draw  (3) --(4);
\draw  (4) --(6);


\draw  (6) --(7);
\draw  (7) --(2);


\draw (3) --(7);
\draw  (7) --(1);

\draw (5) --(7);
\draw  (7) --(4);

\draw (1) to [bend left=65] (2);
\draw  (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw  (4) to [bend left=65] (1);
%\draw (1)  node[scale=0.6] {$\bullet$} ;
\draw (1)  node {$\bullet$} ;


\draw (2)  node{$\bullet$} ;


\draw (3)  node{$\bullet$} ;
\draw (4)  node{$\bullet$} ;

\draw (5)  node{$\bullet$} ;

\draw (6)  node{$\bullet$} ;

\draw (7)  node{$\bullet$} ;






  \end{tikzpicture} \hskip 3.truecm 
%\begin{figure}%[!ht]
  %\begin{center}
    %\begin{tikzpicture}[thick,scale=.8]
    \begin{tikzpicture}[thick,scale=.6]
  \coordinate (P0) at (0,0);
    \coordinate (P1) at (4.5,0) ; %(3,0);
    \coordinate (P4) at (6.6,2.1); %(5.1,2.1); 
    \coordinate (P2) at (2.1,2.1);

     \coordinate (P3) at (0,3);
    \coordinate (P7) at  (4.5,3) ;% (3,3);
    \coordinate (P6) at (6.6,5.1); %  (5.1,5.1); 
    \coordinate (P5) at (2.1,5.1);

 \draw[solid][line width=1pt] (P0) -- (P1);
 \draw[solid][line width=1pt] (P0) -- (P2);
  \draw[solid][line width=1pt] (P0) -- (P3);
  \draw[solid][line width=1pt] (P0) -- (P4);
   \draw[solid][line width=1pt] (P0) -- (P5);
    \draw[solid][line width=1pt] (P0) -- (P6);
 
      \draw[solid][line width=1pt] (P0) -- (P7);


\draw[dashed][line width=1pt] (P0) -- (P1)-- (P4) -- (P2)--(P0);
    
    \draw[dashed][line width=1pt] (P3) -- (P7)-- (P6) -- (P5)--(P3);
    \draw[dashed][line width=1pt] (P0) --(P3);
    \draw[dashed][line width=1pt] (P1) --(P7);
    \draw[dashed][line width=1pt] (P4) --(P6);
    \draw[dashed][line width=1pt] (P2) --(P5);


\draw (P0)  node {$\bullet$} ;
\draw (P1)  node {$\bullet$} ;


\draw (P2)  node{$\bullet$} ;


\draw (P3)  node{$\bullet$} ;
\draw (P4)  node{$\bullet$} ;

\draw (P5)  node{$\bullet$} ;

\draw (P6)  node{$\bullet$} ;

\draw (P7)  node{$\bullet$} ;



%\draw (P1) node[left]{$1$} ;
%    \draw (P2) node[ right]{$2$} ;
%    \draw (P3) node[above left]{$3$} ;
%    \draw (P4) node[above right]{$4$} ;
%    \draw (P5) node[ left]{$5$} ;
%    \draw (P6) node[right]{$6$} ;
%    \draw (P7) node[right=2pt]{$7$} ;
   \draw (P0) node[below left=2pt]{$O$} ;

   \end{tikzpicture}
  
\caption{The Fano plane ${\cal F}$ and the Fano cube $V_{\cal F}$.}
\label{fig:FP}
 \end{center}
\end{figure}


==> mult-oct.tex <==
\begin{tikzpicture}[scale=.7]


\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$P_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$P_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$P_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$P_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$P_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$P_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$P_7$};

\draw [middlearrow={triangle 45}] (1) to [bend left=65] (2);
\draw [  middlearrow={triangle 45}] (2) --(3);
\draw [ middlearrow={triangle 45}] (3) --(4);
\draw [  middlearrow={triangle 45}] (6) --(7);
\draw [ middlearrow={triangle 45}] (7) --(1);
%\draw[color=red,dashed,middlearrow={triangle 45}] (4) to [bend left=15]  (5);

%\draw[color=red,dashed,middlearrow={triangle 45}] (5) to [bend right=15]  (6);
% -> latex oriente la droite
\draw [middlearrow={triangle 45}] (6) --(1);
\draw [ middlearrow={ triangle 45}] (1) --(5);

\draw[middlearrow={triangle 45}]  (5) --(2);



\draw[middlearrow={triangle 45}]  (3) --(7);


\draw  [middlearrow={triangle 45}]  (5) --(7);
\draw [middlearrow={triangle 45}] (7) --(4);
\draw[middlearrow={triangle 45}]  (4) --(6);
\draw [middlearrow={triangle 45}]  (7) --(2);



\draw [middlearrow={triangle 45}] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [middlearrow={triangle 45}]  (4) to [bend left=65] (1);
\draw (1)  node[scale=0.6] {$\bullet$} ;
\draw (1)  node {$\bullet$} ;
\draw (1) node[above=4pt  ]{$P_1$} ;

\draw (2)  node{$\bullet$} ;
\draw (2) node[below ]{$P_2$} ;
\draw (3) node[below left=0pt]{$P_3$} ;
\draw (3)  node{$\bullet$} ;
\draw (4)  node{$\bullet$} ;
\draw (4) node[ above left =1pt]{$P_4$} ;
\draw (5)  node{$\bullet$} ;
\draw (5) node[ below right ]{$P_5$} ;
\draw (6)  node{$\bullet$} ;
\draw (6) node[ above]{$P_6$} ;
\draw (7)  node{$\bullet$} ;
\draw (7) node[ above=5pt]{$P_7$} ;

%\draw[dashed,middlearrow={triangle 45}] (4) to [bend left=15]  (5);

%\draw[dashed,middlearrow={triangle 45}] (5) to [bend right=15]  (6);

%\draw[dashed,middlearrow={triangle 45}] (6) to [bend right=15]  (3);
%\draw[dashed,middlearrow={triangle 45}] (3) to [bend right=15]  (5);
%\draw[dashed,middlearrow={triangle 45}] (2) to [bend right=15]  (6);
%\draw[dashed,middlearrow={triangle 45}] (1) to [bend right=15]  (3);




\end{tikzpicture}


==> orientation.tex <==
\begin{figure}[!ht]
\begin{center} \begin{tikzpicture}[scale=1.2]
\tikzstyle{point}=[circle,draw]


\tikzstyle{ligne}=[thick]
\tikzstyle{pointille}=[thick,dotted]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position .5 with {\arrow{>}}},postaction={decorate}}}

\tikzset{middlearrow/.style={
        decoration={markings,
            mark= at position 0.5 with {\arrow{#1}} ,
        },
        postaction={decorate}
    }}

\coordinate  (3) at ( -2,-1.15);%   {$\bullet$}; %[point] {$e_3$};%(-a/2,-asqrt(3)/6)

\coordinate  (2) at ( 0,-1.15) ;% {$\bullet$};%[point] {$e_2$};%(0,-asqrt(3)/6)
\coordinate  (5) at ( 2,-1.15);% {$\bullet$};% [point] {$e_5$};%(a,-asqrt(3)/6)

\coordinate  (6) at (0,2.31);% {$\bullet$};% [point] {$e_6$};%(0,a(sqrt(3)/2-sqrt(3)/6)
\coordinate  (1) at (1, .58);% {$\bullet$};% [point] {$e_1$};%(a/4,a(sqrt(3)/4-sqrt(3)/6)

\coordinate  (4) at (-1., .58) ;% {$\bullet$}; %[point] {$e_4$};
\coordinate  (7) at (0,0) ;%{$\bullet$};% [point] {$e_7$};

\draw [color=red, middlearrow={triangle 45}] (1) to [bend left=65] (2);
\draw [color=red,  middlearrow={triangle 45}] (2) --(3);
\draw [color=red, middlearrow={triangle 45}] (3) --(4);
\draw [color=red,  middlearrow={triangle 45}] (6) --(7);
\draw [color=red,  middlearrow={triangle 45}] (7) --(1);
\draw[color=red,dashed,middlearrow={triangle 45}] (4) to [bend left=15]  (5);

\draw[color=red,dashed,middlearrow={triangle 45}] (5) to [bend right=15]  (6);
% -> latex oriente la droite
\draw [middlearrow={triangle 45}] (6) --(1);
\draw [ middlearrow={ triangle 45}] (1) --(5);

\draw[middlearrow={triangle 45}]  (5) --(2);



\draw[middlearrow={triangle 45}]  (3) --(7);


\draw  [middlearrow={triangle 45}]  (5) --(7);
\draw [middlearrow={triangle 45}] (7) --(4);
\draw[middlearrow={triangle 45}]  (4) --(6);
\draw [middlearrow={triangle 45}]  (7) --(2);



\draw [middlearrow={triangle 45}] (2) to [bend left=65] (4);
%\draw [middlearrow={triangle 45}] (4) to [bend left=65] (1);
\draw [middlearrow={triangle 45}]  (4) to [bend left=65] (1);
\draw (1)  node[scale=0.6] {$\bullet$} ;
\draw (1)  node {$\bullet$} ;
\draw (1) node[above=4pt  ]{$P_1$} ;

\draw (2)  node{$\bullet$} ;
\draw (2) node[below ]{$P_2$} ;
\draw (3) node[below left=0pt]{$P_3$} ;
\draw (3)  node{$\bullet$} ;
\draw (4)  node{$\bullet$} ;
\draw (4) node[ above left =1pt]{$P_4$} ;
\draw (5)  node{$\bullet$} ;
\draw (5) node[ below right ]{$P_5$} ;
\draw (6)  node{$\bullet$} ;
\draw (6) node[ above]{$P_6$} ;
\draw (7)  node{$\bullet$} ;
\draw (7) node[ above=5pt]{$P_7$} ;

%\draw[dashed,middlearrow={triangle 45}] (4) to [bend left=15]  (5);

%\draw[dashed,middlearrow={triangle 45}] (5) to [bend right=15]  (6);

%\draw[dashed,middlearrow={triangle 45}] (6) to [bend right=15]  (3);
%\draw[dashed,middlearrow={triangle 45}] (3) to [bend right=15]  (5);
%\draw[dashed,middlearrow={triangle 45}] (2) to [bend right=15]  (6);
%\draw[dashed,middlearrow={triangle 45}] (1) to [bend right=15]  (3);

\end{tikzpicture}
  \caption{Orientations of lines in the  Fano plane induced by $\tau$ 
(red arrows).
  } 
\label{fig:OF}
\end{center}
\end{figure}

